Impact of lepton $p_{T}$ threshold on the charge asymmetry predictions for the inclusive $W$ boson production in $pp$ collisions at 13 TeV

This paper presents the impact of lepton transverse momentum $p^{l}_{T}$ threshold on the $W$ boson charge asymmetry predictions in perturbative QCD for the inclusive $W^{\pm}+X \rightarrow l^{\pm} \nu +X$ production in proton-proton ($pp$) collisions. The predictions are obtained with various low-$p^{l}_{T}$ thresholds $p^{l}_{T} >$ 20, 25, 30, and 40 GeV in a fiducial region encompassing both central and forward detector acceptances in terms of the lepton pseudorapidty 0 $\leq \eta_{l} \leq$ 4.5. The predicted distributions for the lepton charge asymmetry, which is defined by means of the $\eta_{l}$ ($A_{\eta_{l}}$), at next-to-next-to-leading order (NNLO) accuracy are compared with the CMS and LHCb data at 8 TeV center-of-mass collision energy. The 8 TeV predictions are observed to reproduce the data fairly well within the quoted uncertainties. The 13 TeV predictions by using various $p^{l}_{T}$ thresholds are reported for the $A_{\eta_{l}}$ and also the charge asymmetries that are defined in terms of the differential cross sections in bins of the $W$ boson rapidity $y_{W}$ ($A_{y_{W}}$) and transverse momentum $p^{W}_{T}$ ($A_{p^{W}_{T}}$). The NNLO predictions for the $A_{\eta_{l}}$, $A_{y_{W}}$, and $A_{p^{W}_{T}}$ distributions are assessed to be in close correlation with the $p^{l}_{T}$ value. The $A_{\eta_{l}}$ and $A_{y_{W}}$ distributions are particularly shown to be more correlated at a higher $p^{l}_{T}$ threshold. The $A_{p^{W}_{T}}$ distributions are also reported from the merged predictions with improved accuracy by the inclusion of next-to-next-to-next-to-leading logarithm (N$^{3}$LL) corrections, i.e., at NNLO+N$^{3}$LL. The predicted distributions from various $p^{l}_{T}$ thresholds represent also a finer probe to provide more constraints on the ratio of $u$ and $d$ quark distribution functions in the parton momentum fraction range $10^{-4} < x < 1$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

